BSM Benchmarks for Effective Field Theories in Higgs and Electroweak Physics

Effective Field Theories (EFTs) capture effects from heavy dynamics at low energy and represent an essential ingredient in the context of Standard Model (SM) precision tests. This document gathers a number of relevant scenarios for heavy physics beyond the SM and presents explicit expressions for the Wilson coefficients in their low-energy EFT. It includes i) weakly coupled scenarios in which one or a few particles of different spins and quantum numbers interact linearly with the SM and generate EFT effects at tree-level, ii) scenarios where heavy particles interact quadratically whereupon the resulting EFT arises only at loop-level and iii) strongly coupled scenarios where the size of Wilson coefficients is controlled by symmetry arguments. This review aims at motivating experimental EFT studies in which only a subset of all possible EFT interactions is used, as well as facilitating the theoretical interpretation of EFT fits.

==> tbl_mssm_tikz.tex <==
%\renewcommand\arraystretch{1.7}
%\begin{table*}[b]
%\caption{\label{tbl:MSSM}  Wilson Coefficients from MSSM stops.}
%\centering
\begin{tikzpicture}[>=latex]
%\draw[help lines] (-4,-4) grid (4,4);
\begin{scope}[xshift=.7cm, yshift = -3.4cm]
\node[anchor=east] at (-1.05,-.4) {
\scalebox{1.1}{\def\arraystretch{1.8}
\begin{tabular}{|rl|}
  \hline
  \(c_{3G}^{}=\)& \hspace{-3mm}\(\frac{g_s^2}{(4\pi )^2}\frac{1}{20}\) \\
  \(c_{3W}^{}=\)& \hspace{-3mm}\(\frac{g^2}{(4\pi)^2}\frac{1}{20}\)  \\
  \(c_{2G}^{}=\)& \hspace{-3mm}\(\frac{g_s^2}{(4\pi )^2}\frac{1}{20}\) \\
  \(c_{2W}^{}=\)& \hspace{-3mm}\(\frac{g^2}{(4\pi)^2}\frac{1}{20}\)  \\
  \(c_{2B}^{}=\)& \hspace{-3mm}\(\frac{g'^2}{(4\pi)^2}\frac{1}{20}\)  \\
  \hline
\end{tabular}
}
};
\end{scope}
%%%%%%%%%%%%% C_GG , c_WB, etc
\begin{scope}[xshift=-3.5cm]
\node[anchor=west] at (0,0) {
\scalebox{1.1}{\def\arraystretch{1.8}
\begin{tabular}{|rl|rl|}
  \hline
  \(c_{GG}^{}=\) & \hspace{-3mm}\(\frac{ y_t^2}{(4\pi)^2} \frac{1}{12} \left[ \left( 1 + \frac{1}{12}\frac{g'^2c_{2\b} }{ y_t^2} \right) - \frac{1}{2}\frac{X_t^2}{m_{\tilde{t}}^2} \right]\) &
  \(c_{WB}^{}=\) & \hspace{-3mm}\(-\frac{ y_t^2}{(4\pi )^2}\frac{1}{24}\left[ \left( 1 + \frac{1}{2}\frac{g^2c_{2\b} }{ y_t^2} \right) - \frac{4}{5}\frac{X_t^2}{m_{\tilde{t}}^2} \right]\)  \\
%
  \(c_{WW}^{}=\) & \hspace{-3mm}\(\frac{ y_t^2}{(4\pi)^2} \frac{1}{16} \left[ \left( 1 - \frac{1}{6}\frac{g'^2c_{2\b} }{ y_t^2} \right) - \frac{2}{5}\frac{X_t^2}{m_{\tilde{t}}^2} \right]\) &
  \(c_W^{}=\) & \hspace{-3mm}\(\frac{ y_t^2}{(4\pi)^2}\frac{1}{40} \frac{X_t^2}{m_{\tilde{t}}^2}\) \\
%
  \(c_{BB}^{}=\) & \hspace{-3mm}\(\frac{ y_t^2}{(4\pi)^2} \frac{17}{144} \left[ \left( 1 + \frac{31}{102}\frac{g'^2c_{2\b} }{ y_t^2} \right) - \frac{38}{85}\frac{X_t^2}{m_{\tilde{t}}^2} \right]\) &
  \(c_B^{}=\) & \hspace{-3mm}\(\frac{ y_t^2}{(4\pi)^2}\frac{1}{40} \frac{X_t^2}{m_{\tilde{t}}^2}\) \\[.2cm]
  \hline
\end{tabular}
}
};
\end{scope}

%%%%%%%%%%%%% Higgs operators
\begin{scope}[xshift=.9cm,yshift = -3.4cm]
\node[anchor=west] at (-1.3,-.4) {
\scalebox{1.1}{\def\arraystretch{1.8}
\begin{tabular}{|rl|}
  \hline
  \(c_H^{}=\) & \hspace{-3mm}\(\frac{ y_t^4}{(4\pi)^2}\frac{3}{4}\left[ \left( 1 + \frac{1}{3}\frac{g'^2c_{2\b} }{ y_t^2} + \frac{1}{12} \frac{g'^4c_{2\b}^2}{ y_t^4} \right) - \frac{7}{6}\frac{X_t^2}{m_{\tilde{t}}^2} \left( 1 + \frac{1}{14}\frac{(g^2 + 2g'^2)c_{2\b} }{ y_t^2} \right) + \frac{7}{30}\frac{X_t^4}{m_{\tilde{t}}^2} \right]\) \\
%
  \(c_T^{}=\) & \hspace{-3mm}\(\frac{ y_t^4}{(4\pi )^2}\frac{1}{4}\left[ \left( 1 + \frac{1}{2}\frac{g^2c_{2\b} }{ y_t^2} \right)^2 - \frac{1}{2}\frac{X_t^2}{m_{\tilde{t}}^2}\left( 1 + \frac{1}{2}\frac{g^2c_{2\b} }{ y_t^2} \right) + \frac{1}{10}\frac{X_t^4}{m_{\tilde{t}}^4} \right]\) \\
%
  \(c_R^{}=\) & \hspace{-3mm}\(\frac{ y_t^4}{(4\pi)^2}\frac{1}{2}\left[ \left( 1 + \frac{1}{2}\frac{g^2c_{2\b}}{ y_t^2} \right)^2 - \frac{3}{2}\frac{X_t^2}{m_{\tilde{t}}^2}\left( 1 + \frac{1}{12}\frac{(3g^2 + g'^2)c_{2\b}}{ y_t^2} \right) + \frac{3}{10}\frac{X_t^4}{m_{\tilde{t}}^4} \right]\) \\
%
  \(c_D^{}=\) & \hspace{-3mm}\(\frac{ y_t^2}{(4\pi)^2}\frac{1}{20} \frac{X_t^2}{m_{\tilde{t}}^2}\) \\[0.2cm]
  \hline
\end{tabular}
}
};
\end{scope}

%%%%%%%%%%%%% c_6
\begin{scope}[xshift=-3.5cm,yshift = -7.cm]
\node[anchor=west] at (0,-.6) {
\scalebox{1.1}{
\begin{tabular}{|rl|}
  \hline
  \(c_6^{}=\) & \hspace{-3mm}\(-\frac{ y_t^6}{(4\pi )^2}\frac{1}{2}\left\{ \def\arraystretch{2.1} \begin{array}{l} \left[ 1 + \frac{1}{12}\frac{(3g^2 - g'^2)c_{2\beta }}{ y_t^2} \right]^3 + \left[ - \frac{1}{12}\frac{(3g^2 + g'^2)c_{2\beta }}{ y_t^2} \right]^3 + \left( 1 + \frac{1}{3}\frac{g'^2c_{2\beta }}{ y_t^2} \right)^3 \\  - \frac{X_t^2}{m_{\tilde{t}}^2}\left[ 2\left( 1 + \frac{1}{12}\frac{(3g^2 - g'^2)c_{2\beta }}{ y_t^2} \right) \left( 1 + \frac{1}{8}\frac{(g^2 + g'^2)c_{2\beta }}{ y_t^2} \right) + \left(1 + \frac{1}{3}\frac{g'^2c_{2\beta }}{ y_t^2} \right)^2 \right] \\+ \frac{X_t^4}{m_{\tilde{t}}^4}\left[1 + \frac{1}{8}\frac{(g^2 + g'^2)c_{2\beta }}{ y_t^2} \right] - \frac{X_t^6}{m_{\tilde{t}}^6}\frac{1}{10} \\ \end{array} \right\}\) \\
  \hline
\end{tabular}
}
};
\end{scope}

\end{tikzpicture}
%\end{table*}

